How Many RF Chains Does a Microwave Linear Analog Computer (MiLAC) Need to Match the Fully-Digital Cram\'er-Rao Bound?

A microwave linear analog computer (MiLAC) is a tunable microwave network that exploits wave propagation to perform computation directly in the analog domain at microwave frequencies. A recent application is to use MiLAC as the analog front end of an antenna array, where the antenna-to-radio-frequency (RF) chain mapping constitutes a linear operation that can be physically realized in the analog domain. The number of active RF chains then scales with the number of data streams rather than with the number of antennas. Prior work establishes the lossless reciprocal MiLAC, which avoids power dissipation and non-reciprocal components, as a capacity-achieving front end for wireless communication, but its sensing performance has remained largely unexplored. This paper asks how many RF chains such a MiLAC needs to match the fully-digital Cram\'er--Rao bound (CRB) on the directions of arrival of $K$ far-field targets. We show that a MiLAC can realize every combiner with orthonormal rows, and that these combiners are optimal among all MiLAC combiners. Their Fisher information depends only on the subspace spanned by the rows. This Fisher information equals the fully-digital one if and only if the subspace contains, for each target, the steering vector and its derivative. Since the combiner has one row per RF chain, two RF chains per target suffice when the MiLAC is tuned to the target directions, as in refinement and tracking, and we prove that they are also necessary. The stem-connected MiLAC attains the fully-digital CRB with a number of tunable components linear in the number of antennas. In contrast, when the RF chains add noise, no fully-connected phase-shifter network attains it. With two targets, $32$ antennas, four RF chains, and a noise figure of $3$~dB, the lowest CRB found for a phase-shifter network is $90\%$ above the fully-digital one.

==> figures/fig_crb_vs_mismatch.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=12cm, height=7.5cm,
    xlabel={$|\Delta\hat\theta|$ [deg]},
    ylabel={$r(\Delta\hat\theta)$},
    xmin=0, xmax=6,
    ymin=0.9, ymax=1e3,
    legend pos=north west,
    legend cell align={left},
    legend style={font=\tiny, fill=white, fill opacity=0.85, draw opacity=1, text opacity=1},
    clip=true,
]
\addplot[gray!60!black, very thick, dashed, forget plot, domain=0:6] {1};
\addplot[gray!60!black, very thick, dashed, forget plot, domain=0:6] {2};
\node[gray!40!black, font=\footnotesize, fill=white, fill opacity=0.9,
      text opacity=1, inner sep=1.2pt, anchor=east]
    at (axis cs:5.95,1)  {$r{=}1$};
\node[gray!40!black, font=\footnotesize, fill=white, fill opacity=0.9,
      text opacity=1, inner sep=1.2pt, anchor=east]
    at (axis cs:5.95,2)  {$r{=}2$};

\addplot[blue, very thick] table[x=delta_deg, y=r_N16] {figures/data/crb_vs_mismatch.dat};
\addlegendentry{$N_R{=}16$}
\addplot[orange, thick, dashed] table[x=delta_deg, y=r_N32] {figures/data/crb_vs_mismatch.dat};
\addlegendentry{$N_R{=}32$}
\addplot[green!60!black, thick, densely dashdotted] table[x=delta_deg, y=r_N64] {figures/data/crb_vs_mismatch.dat};
\addlegendentry{$N_R{=}64$}
\addplot[red, thick, dash dot dot] table[x=delta_deg, y=r_N128] {figures/data/crb_vs_mismatch.dat};
\addlegendentry{$N_R{=}128$}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/fig_multi_crb_vs_K.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=12cm, height=7.5cm,
    ymode=log,
    ymin=0.55, ymax=200,
    xlabel={Offset $L_R-2K$},
    ylabel={$\mathrm{CRB}^{\star}_{\mathrm{MiLAC}}/\mathrm{CRB}_{\mathrm{dig}}$},
    xmin=-2, xmax=3,
    xtick={-3,-2,-1,0,1,2,3},
    legend pos=north east,
    legend cell align={left},
    legend style={font=\tiny, fill=white, fill opacity=0.85, draw opacity=1, text opacity=1},
]
\draw[black, dashed] (axis cs:-3.3,1) -- (axis cs:3.3,1);
\draw[black, dashed] (axis cs:0,0.55) -- (axis cs:0,200);
\node[black, font=\tiny, anchor=south] at (axis cs:0,80) {$L_R{=}2K$};
\addplot[blue, thick, mark=o, mark size=2pt, mark options={fill=white, line width=0.8pt}]
    table[x=offset, y=ratio] {figures/data/multi_crb_vs_K_K1.dat};
\addlegendentry{$K{=}1$}
\addplot[orange, thick, mark=square, mark size=2pt, mark options={fill=white, line width=0.8pt}]
    table[x=offset, y=ratio] {figures/data/multi_crb_vs_K_K2.dat};
\addlegendentry{$K{=}2$}
\addplot[green!60!black, thick, mark=triangle, mark size=2pt, mark options={fill=white, line width=0.8pt}]
    table[x=offset, y=ratio] {figures/data/multi_crb_vs_K_K3.dat};
\addlegendentry{$K{=}3$}
\addplot[red, thick, mark=diamond, mark size=2pt, mark options={fill=white, line width=0.8pt}]
    table[x=offset, y=ratio] {figures/data/multi_crb_vs_K_K4.dat};
\addlegendentry{$K{=}4$}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/fig_multi_crb_vs_N.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    width=12cm, height=7.5cm,
    xlabel={Number of receive antennas $N_R$},
    ylabel={CRB / MSE $[\deg^{2}]$},
    xmin=7, xmax=140,
    legend pos=south west,
    legend cell align={left},
    legend style={font=\tiny, fill=white, fill opacity=0.85, draw opacity=1, text opacity=1},
]
\addplot[black, very thick] table[x=N_R, y=dig_deg2] {figures/data/multi_crb_vs_N.dat};
\addlegendentry{Digital ($L_R{=}N_R$)}
\addplot[blue, only marks, mark=o, mark size=2.2pt, mark options={line width=0.8pt}]
    table[x=N_R, y=opt_deg2] {figures/data/multi_crb_vs_N.dat};
\addlegendentry{MiLAC $L_R{=}2K{=}4$, optimal}
\addplot[green!60!black, dotted, thick, mark=triangle, mark size=2pt, mark options={solid}]
    table[x=N_R, y=hyb_deg2] {figures/data/multi_crb_vs_N.dat};
\addlegendentry{Phase-shifter combining $L_R{=}4$}
\addplot[black, dashed] table[x=N_R, y=ref_deg2] {figures/data/multi_crb_vs_N.dat};
\addlegendentry{$\propto N_R^{-3}$ reference}
\addplot[red, only marks, mark=x, mark size=2.4pt, mark options={line width=1pt}]
    table[x=N_R, y=mle_opt_deg2] {figures/data/multi_crb_vs_N.dat};
\addlegendentry{MLE through opt.\ MiLAC ($100$ MC)}
\addplot[purple, only marks, mark=+, mark size=2.6pt, mark options={line width=1pt}]
    table[x=N_R, y=mle_dig_deg2] {figures/data/multi_crb_vs_N.dat};
\addlegendentry{MLE through digital ($100$ MC)}
\end{loglogaxis}
\end{tikzpicture}


==> figures/fig_multi_crb_vs_sep.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=12cm, height=7.5cm,
    xlabel={Target separation $\Delta$ [deg]},
    ylabel={CRB / MSE $[\deg^{2}]$},
    xmin=0, xmax=52,
    legend pos=north east,
    legend cell align={left},
    legend style={font=\tiny, fill=white, fill opacity=0.85, draw opacity=1, text opacity=1},
]
\addplot[black, very thick] table[x=delta_deg, y expr={0.5*(\thisrow{dig_t1_deg2}+\thisrow{dig_t2_deg2})}]
    {figures/data/multi_crb_vs_sep.dat};
\addlegendentry{Digital}
\addplot[blue, only marks, mark=o, mark size=1.8pt, mark options={line width=0.7pt}]
    table[x=delta_deg, y expr={0.5*(\thisrow{lr4_t1_deg2}+\thisrow{lr4_t2_deg2})}]
    {figures/data/multi_crb_vs_sep.dat};
\addlegendentry{MiLAC opt.\ $L_R{=}4{=}2K$}
\addplot[orange, dashed, thick, mark=square, mark size=1.6pt, mark options={solid}]
    table[x=delta_deg, y expr={0.5*(\thisrow{lr3_t1_deg2}+\thisrow{lr3_t2_deg2})}]
    {figures/data/multi_crb_vs_sep.dat};
\addlegendentry{MiLAC opt.\ $L_R{=}3$}
\addplot[red, only marks, mark=x, mark size=2.4pt, mark options={line width=1pt}]
    table[x=delta_deg, y=mle_lr4_deg2] {figures/data/multi_crb_vs_sep.dat};
\addlegendentry{MLE through opt.\ MiLAC ($100$ MC)}
\addplot[purple, only marks, mark=+, mark size=2.6pt, mark options={line width=1pt}]
    table[x=delta_deg, y=mle_dig_deg2] {figures/data/multi_crb_vs_sep.dat};
\addlegendentry{MLE through digital ($100$ MC)}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/fig_multi_crb_vs_snr.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=12cm, height=7.5cm,
    xlabel={SNR [dB]},
    ylabel={DoA CRB / MSE $[\deg^{2}]$},
    xmin=-5, xmax=25,
    legend pos=south west,
    legend cell align={left},
    legend style={font=\tiny, fill=white, fill opacity=0.85, draw opacity=1, text opacity=1},
]
\addplot[black, very thick] table[x=snr_db, y=dig_deg2] {figures/data/multi_crb_vs_snr.dat};
\addlegendentry{Digital ($L_R{=}N_R$)}
\addplot[blue, only marks, mark=o, mark size=2pt, mark options={line width=0.8pt}]
    table[x=snr_db, y=lr4_deg2] {figures/data/multi_crb_vs_snr.dat};
\addlegendentry{MiLAC opt.\ $L_R{=}2K{=}4$}
\addplot[orange, dashed, thick, mark=square, mark size=1.8pt, mark options={solid}]
    table[x=snr_db, y=lr3_deg2] {figures/data/multi_crb_vs_snr.dat};
\addlegendentry{MiLAC opt.\ $L_R{=}3$}
\addplot[green!60!black, dotted, thick, mark=triangle, mark size=2pt, mark options={solid}]
    table[x=snr_db, y=hyb4_deg2] {figures/data/multi_crb_vs_snr.dat};
\addlegendentry{Phase-shifter combining $L_R{=}4$}
\addplot[red, only marks, mark=x, mark size=2.6pt, mark options={line width=1pt}]
    table[x=snr_db, y=mle_opt_deg2] {figures/data/multi_crb_vs_snr.dat};
\addlegendentry{MLE through opt.\ MiLAC ($100$ MC)}
\addplot[purple, only marks, mark=+, mark size=2.8pt, mark options={line width=1pt}]
    table[x=snr_db, y=mle_dig_deg2] {figures/data/multi_crb_vs_snr.dat};
\addlegendentry{MLE through digital ($100$ MC)}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/fig_multi_identifiability_K3.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=12cm, height=7.5cm,
    xlabel={Number of RF chains $L_R$},
    ylabel={$\mathrm{CRB}^{\star}_{\mathrm{MiLAC}}/\mathrm{CRB}_{\mathrm{dig}}$},
    xmin=0.5, xmax=10.5,
    xtick={1,2,3,4,5,6,7,8,9,10},
    ymin=0.6, ymax=1e3,
    legend cell align={left},
    legend style={at={(0.98,0.62)}, anchor=east, font=\tiny,
                  fill=white, fill opacity=0.85, draw opacity=1, text opacity=1},
]
\fill[red, opacity=0.10] (axis cs:0.5,0.6) rectangle (axis cs:4.5,1e3);
\fill[orange, opacity=0.18] (axis cs:4.5,0.6) rectangle (axis cs:5.5,1e3);
\fill[green!60!black, opacity=0.10] (axis cs:5.5,0.6) rectangle (axis cs:10.5,1e3);

\node[red!50!black, font=\tiny\bfseries] at (axis cs:2.5,400) {non-identifiable};
\node[orange!60!black, font=\tiny\bfseries, align=center] at (axis cs:5,400) {ident.\\+ gap};
\node[green!40!black, font=\tiny\bfseries] at (axis cs:8,400) {zero gap};

\addplot[red, only marks, mark=x, mark size=3pt, mark options={line width=1.2pt}]
    coordinates {(1,80) (2,80) (3,80) (4,80)};
\addlegendentry{CRB $=\infty$ (non-identifiable)}

\draw[red, dotted, thick] (axis cs:5,0.6) -- (axis cs:5,1e3);
\draw[green!60!black, dotted, thick] (axis cs:6,0.6) -- (axis cs:6,1e3);
\draw[black, dashed] (axis cs:0.5,1) -- (axis cs:10.5,1);

\addplot[blue, thick, mark=o, mark size=2.5pt, mark options={fill=white, line width=0.9pt}]
    table[x=LR, y=ratio] {figures/data/multi_identifiability_K3.dat};
\addlegendentry{MiLAC optimal CRB ratio}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/fig_system_model.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2mm,width=1.8mm]},
  ant/.style={rectangle, draw=none, fill=none,
              minimum width=3.6mm, minimum height=4.5mm, inner sep=0pt,
              path picture={%
                \draw[blue!55!black, thick, line cap=round]
                  ([xshift=-1.2mm, yshift=4.3mm]path picture bounding box.south)
                  -- ([yshift=3.5mm]path picture bounding box.south);
                \draw[blue!55!black, thick, line cap=round]
                  ([xshift=1.2mm, yshift=4.3mm]path picture bounding box.south)
                  -- ([yshift=3.5mm]path picture bounding box.south);
                \draw[blue!55!black, thick, line cap=round]
                  ([yshift=3.5mm]path picture bounding box.south)
                  -- ([yshift=2.25mm]path picture bounding box.south);
                \draw[blue!55!black, thick, line cap=round]
                  ([yshift=2.25mm]path picture bounding box.south)
                  -- ([xshift=1.8mm, yshift=2.25mm]path picture bounding box.south);%
              }},
  aport/.style={circle, draw, thick, fill=blue!20,
                minimum size=2.2mm, inner sep=0pt},
  iport/.style={circle, draw=blue!60!black, thick, fill=blue!15,
                minimum size=1.9mm, inner sep=0pt},
  rport/.style={circle, draw=green!45!black, thick, fill=green!25,
                minimum size=1.9mm, inner sep=0pt},
  susc/.style={draw, thick, fill=yellow!65, rectangle,
               minimum width=2.0mm, minimum height=1.2mm, inner sep=0pt},
  shunt/.style={draw, thick, fill=red!45, circle,
                minimum size=1.1mm, inner sep=0pt},
  gnd/.style={draw, black!80, line width=0.45pt, line cap=butt},
  shgnd/.pic={%
    \node[shunt] at (0,0) {};
    \draw[gnd] (-0.10,-0.11) -- (0.10,-0.11);
    \draw[gnd] (-0.07,-0.14) -- (0.07,-0.14);
    \draw[gnd] (-0.035,-0.17) -- (0.035,-0.17);
  },
  rfblock/.style={rectangle, draw, thick, rounded corners=1.5pt,
                  minimum height=8mm, minimum width=19mm,
                  align=center, fill=orange!18},
  digblock/.style={rectangle, draw, thick, rounded corners=1.5pt,
                   align=center, fill=green!15,
                   minimum height=13mm, minimum width=24mm},
  milacbox/.style={rectangle, draw=orange!80!black, very thick, rounded corners=3pt,
                   fill=orange!4, minimum width=36mm, minimum height=36mm},
  wave/.style={blue!55!black, thick, decorate,
               decoration={snake, amplitude=0.4mm, segment length=1.8mm,
                           post length=0mm, pre length=0mm}}
]

\def\dy{0.55}
\foreach \i in {1,...,4}{
  \node[ant]   (a\i) at (0,   {-\dy*(\i-1)}) {};
  \node[aport] (p\i) at (0.95,{-\dy*(\i-1)}) {};
  \draw[thick] (a\i.east) -- (p\i.west);
}
\node at (0.00,{-\dy*4.40}) {\scriptsize $\vdots$};
\node at (0.95,{-\dy*4.40}) {\scriptsize $\vdots$};
\node[ant]   (aN) at (0,   {-\dy*5.15}) {};
\node[aport] (pN) at (0.95,{-\dy*5.15}) {};
\draw[thick] (aN.east) -- (pN.west);


\node[left=0.8mm of a1, font=\scriptsize, blue!50!black] {$1$};
\node[left=0.8mm of aN, font=\scriptsize, blue!50!black] {$N_R$};

\coordinate (mid) at (0,{-\dy*2.60});

\draw[dashed, gray!60!black] (mid) -- ++(-2.5,0)
     node[above, font=\scriptsize, gray!60!black, pos=0.85] {broadside};

\foreach \ang/\opc in {12/1.0, 26/0.65, 40/0.42}{
  \begin{scope}[blue!55!black, opacity=\opc]
    \foreach \off in {0, 0.20}{
      \draw[wave]
        ($(mid)+({-(2.40+\off)*cos(\ang)},{-(2.40+\off)*sin(\ang)})$)
        -- ($(mid)+({-(0.55+\off)*cos(\ang)},{-(0.55+\off)*sin(\ang)})$);
    }
    \draw[->, very thick]
      ($(mid)+({-0.55*cos(\ang)},{-0.55*sin(\ang)})$)
      -- ($(mid)+({-0.18*cos(\ang)},{-0.18*sin(\ang)})$);
  \end{scope}
}

\node[blue!55!black, font=\scriptsize, anchor=east]
  at ($(mid)+({-2.70*cos(12)},{-2.70*sin(12)})$) {$\theta_1$};
\node[blue!55!black, font=\scriptsize, anchor=east]
  at ($(mid)+({-2.70*cos(40)},{-2.70*sin(40)})$) {$\theta_K$};

\node[blue!55!black, font=\scriptsize] at ($(mid)+(-2.55,0.80)$) {$K$ plane waves};

\node[milacbox] (M) at (4.40,{-\dy*2.60}) {};
\node[font=\small\bfseries, orange!70!black] at (M.north) [yshift=-3.0mm]
     {MiLAC};

\foreach \i/\yi in {1/1.02, 2/0.55, 3/0.08, 4/-0.39}{
  \node[iport] (ip\i) at ($(M.west)+(0.60,\yi)$) {};
}
\node at ($(M.west)+(0.60,-0.72)$) {\scriptsize $\vdots$};
\node[iport] (ipN) at ($(M.west)+(0.60,-1.10)$) {};

\node[rport] (op1) at ($(M.east)+(-0.60, 0.90)$) {};
\node at ($(M.east)+(-0.60, 0.00)$) {\scriptsize $\vdots$};
\node[rport] (opL) at ($(M.east)+(-0.60,-0.90)$) {};

\foreach \i in {1,2,3,4,N}{
  \foreach \j in {1,L}{
    \draw[gray!55, line width=0.35pt] (ip\i) -- (op\j);
  }
}
\draw[gray!55, line width=0.35pt] (ip1) .. controls +(0.55,-0.15) and +(0.55, 0.15) .. (ip2);
\draw[gray!55, line width=0.35pt] (ip2) .. controls +(0.55,-0.15) and +(0.55, 0.15) .. (ip3);
\draw[gray!55, line width=0.35pt] (ip3) .. controls +(0.55,-0.15) and +(0.55, 0.15) .. (ip4);
\draw[gray!55, line width=0.35pt] (ip4) .. controls +(0.55,-0.15) and +(0.55, 0.15) .. (ipN);
\draw[gray!55, line width=0.35pt] (op1) .. controls +(-0.45,-0.15) and +(-0.45, 0.15) .. (opL);

\node[susc, rotate=  8] at ($(ip1)!0.58!(op1)$) {};
\node[susc, rotate=-28] at ($(ip2)!0.55!(opL)$) {};
\node[susc, rotate= 15] at ($(ip3)!0.55!(op1)$) {};
\node[susc, rotate=-12] at ($(ip4)!0.55!(opL)$) {};
\node[susc, rotate= 22] at ($(ipN)!0.55!(op1)$) {};

\foreach \p in {ip1,ip2,ip3,ip4,ipN}{
  \pic at ($(\p)+(0.18,-0.13)$) {shgnd};
}
\foreach \p in {op1,opL}{
  \pic at ($(\p)+(-0.18,-0.13)$) {shgnd};
}

\draw[thick] (p1.east) -- (ip1.west);
\draw[thick] (p2.east) -- (ip2.west);
\draw[thick] (p3.east) -- (ip3.west);
\draw[thick] (p4.east) -- (ip4.west);
\draw[thick] (pN.east) -- (ipN.west);

\node[font=\scriptsize, orange!75!black]
      at ($(M.south)+(0,2.6mm)$)
      {$\bm{\Theta}$: symmetric unitary};

\node[rfblock] (rf1) at ($(op1)+(2.55,0)$)
     {RF chain};
\node at ($(op1)!0.5!(opL)+(2.55,0)$) {\scriptsize $\vdots$};
\node[rfblock] (rfL) at ($(opL)+(2.55,0)$)
     {RF chain};
\draw[thick, ->] (op1.east) -- (rf1.west);
\draw[thick, ->] (opL.east) -- (rfL.west);

\draw[decorate, decoration={brace, amplitude=4pt}, thick]
     ($(rf1.north east)+(0.12,0)$) -- ($(rfL.south east)+(0.12,0)$)
     node[midway, right=5pt, font=\scriptsize] {$L_R$};

\node[digblock] (dig) at ($(rf1.east |- M.center)+(3.30,0)$)
     {Digital\\[-0.2ex]DoA\\[-0.2ex]estimator};
\draw[thick, ->] ($(rf1.east)+(0.80,0)$) -- ++(0.25,0) |- (dig.west);
\draw[thick, ->] ($(rfL.east)+(0.80,0)$) -- ++(0.25,0) |- (dig.west);
\draw[thick, ->] (dig.east) -- ++(0.65,0)
     node[right, font=\small] {$\hat{\vect{\theta}}$};

\pgfmathsetmacro{\siglabel}{-\dy*6.20}
\node[font=\scriptsize, blue!50!black, align=center] at (0.45,\siglabel)
  {\\[0.5ex]antenna-domain signal\\[-0.3ex]
   $\mathbf{y}_t=\mat{A}(\vect{\theta})\vect{\beta}\,s_t+\mat{n}_t\in\C^{N_R}$};
\node[font=\scriptsize, orange!60!black, align=center] at (4.40,\siglabel)
  {\\[0.5ex]analog combining\\[-0.3ex]
   $\mathbf{z}_t=\mat{G}\mathbf{y}_t\in\C^{L_R}$};
\node[font=\scriptsize, green!35!black, align=center] at (9.45,\siglabel)
  {\\[0.5ex]digital output\\[-0.3ex]
   $\hat{\vect{\theta}}(\mathbf{z}_1,\dots,\mathbf{z}_T)$};

\begin{scope}[shift={(3.2,{\siglabel-0.60})}, font=\scriptsize]
  \node[susc]  (ls)  at (0,0) {};
  \node[right=2pt of ls, inner sep=1pt] (lstxt) {tunable susceptance};
  \pic (lsh) at ($(lstxt.east)+(0.35,0)$) {shgnd};
  \node[right=3pt of lstxt, xshift=5mm, inner sep=1pt] {tunable shunt};
\end{scope}

\end{tikzpicture}


==> figures/fig_topologies.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=1.8mm,width=1.6mm]},
  aport/.style={circle, draw, thick, fill=blue!18,
                minimum size=2.8mm, inner sep=0pt},
  rport/.style={circle, draw, thick, fill=green!25,
                minimum size=2.8mm, inner sep=0pt},
  edge/.style={draw, black!55, line width=0.55pt, line cap=round},
  centraledge/.style={draw, black!80, line width=0.75pt, line cap=round},
  fanedge/.style={draw, black!70, line width=0.55pt, line cap=round, dash pattern=on 2pt off 1pt},
  gnd/.style={draw, black!80, line width=0.55pt, line cap=butt},
  susc/.style={draw, thick, fill=yellow!70, rectangle,
               minimum width=2.3mm, minimum height=1.35mm,
               inner sep=0pt},
  shunt/.style={draw, thick, fill=red!55, circle,
                minimum size=1.35mm, inner sep=0pt},
  cgdash/.style={draw, black!55, dashed, thick, rounded corners=3pt},
  panelttl/.style={font=\small\bfseries},
  shgndD/.pic={%
    \node[shunt] at (0,0) {};
    \draw[gnd] (-0.13,-0.13) -- (0.13,-0.13);
    \draw[gnd] (-0.09,-0.17) -- (0.09,-0.17);
    \draw[gnd] (-0.045,-0.21) -- (0.045,-0.21);
  }
]

\begin{scope}[shift={(0,0)}]
  \node[panelttl] at (0,2.4) {(a) Fully-connected MiLAC};

  \def\R{1.35}

  \node[aport] (A1) at ({\R*cos(150)},{\R*sin(150)}) {};
  \node[aport] (A2) at ({\R*cos(210)},{\R*sin(210)}) {};
  \node[aport] (A3) at ({\R*cos(270)},{\R*sin(270)}) {};
  \node[aport] (A4) at ({\R*cos( 90)},{\R*sin( 90)}) {};
  \node[rport] (R1) at ({\R*cos( 30)},{\R*sin( 30)}) {};
  \node[rport] (R2) at ({\R*cos(330)},{\R*sin(330)}) {};

  \foreach \x/\y in {A1/A2,A1/A3,A1/A4,A1/R1,A1/R2,
                     A2/A3,A2/A4,A2/R1,A2/R2,
                     A3/A4,A3/R1,A3/R2,
                     A4/R1,A4/R2,
                     R1/R2}{
    \draw[edge] (\x) -- (\y);
  }
  \foreach \x/\y/\f in {A1/A2/0.42, A1/A3/0.42, A1/A4/0.50, A1/R1/0.42, A1/R2/0.42,
                        A2/A3/0.50, A2/A4/0.42, A2/R1/0.42, A2/R2/0.42,
                        A3/A4/0.42, A3/R1/0.42, A3/R2/0.42,
                        A4/R1/0.50, A4/R2/0.50,
                        R1/R2/0.50}{
    \node[susc] at ($(\x)!\f!(\y)$) {};
  }
  \foreach \n/\a in {A1/150, A2/210, A3/270, A4/90, R1/30, R2/330}{
    \draw[edge] (\n) -- ({(\R+0.22)*cos(\a)},{(\R+0.22)*sin(\a)});
    \pic[rotate={\a+90}] at ({(\R+0.2)*cos(\a)},{(\R+0.2)*sin(\a)}) {shgndD};
  }

  \node[font=\scriptsize] at ({(\R+0.78)*cos(150)},{(\R+0.78)*sin(150)}) {$a_2$};
  \node[font=\scriptsize] at ({(\R+0.78)*cos(210)},{(\R+0.78)*sin(210)}) {$a_3$};
  \node[font=\scriptsize] at ({(\R+0.78)*cos(270)},{(\R+0.78)*sin(270)}) {$a_4$};
  \node[font=\scriptsize] at ({(\R+0.78)*cos( 90)},{(\R+0.78)*sin( 90)}) {$a_1$};
  \node[font=\scriptsize] at ({(\R+0.78)*cos( 10)},{(\R+0.78)*sin( 10)}) {$r_1$};
  \node[font=\scriptsize] at ({(\R+0.78)*cos(330)},{(\R+0.78)*sin(330)}) {$r_2$};
\end{scope}

\begin{scope}[shift={(5.5,0)}]
  \node[panelttl] at (0, 2.4) {(b) Stem-connected MiLAC};

  \def\KR{0.55}
  \def\SR{1.95}

  \coordinate (Cr1) at ({\KR*cos( 90)}, {\KR*sin( 90)});
  \coordinate (Cr2) at ({\KR*cos(-30)}, {\KR*sin(-30)});
  \coordinate (Ca1) at ({\KR*cos(210)}, {\KR*sin(210)});

  \coordinate (Ca2) at ({\SR*cos(150)}, {\SR*sin(150)});
  \coordinate (Ca3) at ({\SR*cos( 30)}, {\SR*sin( 30)});
  \coordinate (Ca4) at ({\SR*cos(270)}, {\SR*sin(270)});

  \draw[cgdash]
    ({-\KR-0.20}, {-\KR-0.18})
    rectangle
    ({ \KR+0.20}, { \KR+0.18});

  \foreach \x/\y in {Cr1/Cr2, Cr2/Ca1, Ca1/Cr1}{
    \draw[centraledge] (\x) -- (\y);
    \node[susc] at ($(\x)!0.5!(\y)$) {};
  }

  \foreach \cv/\f in {Cr1/0.42, Cr2/0.50, Ca1/0.40}{
    \draw[fanedge] (Ca2) -- (\cv);
    \node[susc] at ($(Ca2)!\f!(\cv)$) {};
  }
  \foreach \cv/\f in {Cr1/0.42, Cr2/0.40, Ca1/0.50}{
    \draw[fanedge] (Ca3) -- (\cv);
    \node[susc] at ($(Ca3)!\f!(\cv)$) {};
  }
  \foreach \cv/\f in {Cr1/0.50, Cr2/0.42, Ca1/0.42}{
    \draw[fanedge] (Ca4) -- (\cv);
    \node[susc] at ($(Ca4)!\f!(\cv)$) {};
  }

  \node[rport] at (Cr1) {};
  \node[rport] at (Cr2) {};
  \node[aport] at (Ca1) {};
  \node[aport] at (Ca2) {};
  \node[aport] at (Ca3) {};
  \node[aport] at (Ca4) {};

  \def\LL{0.26}
  \def\PP{0.50}

  \draw[edge] (Cr1) -- ($(Cr1)+({\LL*cos( 90)},{\LL*sin( 90)})$);
  \pic[rotate=180] at ($(Cr1)+({\PP*cos( 90)},{\PP*sin( 90)})$) {shgndD};
  \draw[edge] (Cr2) -- ($(Cr2)+({\LL*cos(-30)},{\LL*sin(-30)})$);
  \pic[rotate=60]  at ($(Cr2)+({\PP*cos(-30)},{\PP*sin(-30)})$) {shgndD};
  \draw[edge] (Ca1) -- ($(Ca1)+({\LL*cos(210)},{\LL*sin(210)})$);
  \pic[rotate=300] at ($(Ca1)+({\PP*cos(210)},{\PP*sin(210)})$) {shgndD};

  \draw[edge] (Ca2) -- ($(Ca2)+({\LL*cos(150)},{\LL*sin(150)})$);
  \pic[rotate=240] at ($(Ca2)+({\PP*cos(150)},{\PP*sin(150)})$) {shgndD};
  \draw[edge] (Ca3) -- ($(Ca3)+({\LL*cos( 30)},{\LL*sin( 30)})$);
  \pic[rotate=120] at ($(Ca3)+({\PP*cos( 30)},{\PP*sin( 30)})$) {shgndD};
  \draw[edge] (Ca4) -- ($(Ca4)+({\LL*cos(270)},{\LL*sin(270)})$);
  \pic[rotate=  0] at ($(Ca4)+({\PP*cos(270)},{\PP*sin(270)})$) {shgndD};

  \node[font=\scriptsize] at ($(Cr1) +({0.85*cos( 90)},{0.85*sin( 90)})$) {$r_1$};
  \node[font=\scriptsize] at ($(Cr2) +({0.85*cos(-30)},{0.85*sin(-30)})$) {$r_2$};
  \node[font=\scriptsize] at ($(Ca1) +({0.85*cos(210)},{0.85*sin(210)})$) {$a_1$};
  \node[font=\scriptsize] at ($(Ca2) +({0.95*cos(150)},{0.95*sin(150)})$) {$a_2$};
  \node[font=\scriptsize] at ($(Ca3) +({0.95*cos( 30)},{0.95*sin( 30)})$) {$a_3$};
  \node[font=\scriptsize] at ($(Ca4) +(0,-0.80)$) {$a_4$};

  \node[font=\scriptsize, anchor=south]
    (kqlbl) at (0.55, 1.78) {central graph};
  \draw[->, thick, black!65, shorten >=1pt]
    (kqlbl.south) -- (0.30, {\KR+0.20});
\end{scope}

\begin{scope}[shift={(-0.6,-3.05)}, font=\scriptsize]
  \node[aport]  (lA)  at (0,0) {};
  \node[right=1.2mm of lA, inner sep=1pt] (lAt) {antenna port};

  \node[rport]  (lR)  at ($(lAt.east)+(0.30,0)$) {};
  \node[right=1.2mm of lR, inner sep=1pt] (lRt) {RF-chain port};

  \node[susc]   (lS)  at ($(lRt.east)+(0.30,0)$) {};
  \node[right=1.2mm of lS, inner sep=1pt] (lSt) {tunable susceptance};

  \node[shunt]  (lH)  at ($(lSt.east)+(0.30,0)$) {};
  \node[right=1.2mm of lH, inner sep=1pt] {tunable shunt};
\end{scope}

\end{tikzpicture}

